Ruelle-Taylor resonances of Anosov actions

Combining microlocal methods and a cohomological theory developped by J. Taylor, we define for $\mathbb{R}^\kappa$-Anosov actions a notion of joint Ruelle resonance spectrum. We prove that these Ruelle-Taylor resonances fit into a Fredholm theory, are intrinsic and form a discrete subset of $\mathbb{C}^\kappa$, with $\lambda=0$ being always a leading resonance. The joint resonant states at $0$ give rise to some new measures of SRB type and the mixing properties of these measures are related to the existence of purely imaginary resonances. The spectral theory developed in this article applies in particular to the case of Weyl chamber flows and provides a new way to study such flows.

==> res_zero_PS_region.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'res_zero_PS_region.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{188.67727445bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69283942)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{res_zero_PS_region.pdf}}%
    \put(0.3439242,0.65044812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_u^*$}}}%
    \put(0.78061574,0.03426566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_s^*$}}}%
    \put(0.47051439,0.35493334){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{{\color[rgb]{0,0,1}$W_u$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{res_zero_PS_region.pdf}}%
    \put(0.40584524,0.22486325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color[rgb]{0.53,0.66,0.42}$[c_1,c_2]$}}}}%
    \put(0.4145794,0.58784384){\color[rgb]{0,0,0}\transparent{0.79338843}\makebox(0,0)[lb]{\smash{{\color[rgb]{0.54,0.17,0.89}$e^{\frac{T_1}{2}X_{A_1}^H}(W_u)$}}}}%
    \put(0.34677945,0.43307637){\color[rgb]{0,0,0}\transparent{0.79338843}\makebox(0,0)[lb]{\smash{{\color[rgb]{0.54,0.17,0.89}$b=0$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{res_zero_PS_region.pdf}}%
    \put(0.45102853,0.16821717){\color[rgb]{0,0,0}\transparent{0.79338843}\makebox(0,0)[lb]{\smash{{\color[rgb]{0,0.26,0.15}$e^{-\Sigma t_jX_{A_j}^H}(W_u)$}}}}%
    \put(0.27105996,0.24531692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b=1$}}}%
  \end{picture}%
\endgroup%

